Joint Planning and Scheduling of Modular Vehicles for Passenger-Freight Integration

This paper proposes a modular vehicle system for passenger-freight integration along a bidirectional transit corridor. The system uses homogeneous units that can be coupled into vehicles and assigned to either passenger or freight service. Freight is carried by dedicated units, with loading and unloading coordinated with docking and undocking and separated from passenger boarding and alighting. To better respond to uncertain passenger demand and integrate freight transport, vehicles can be reconfigured at intermediate stations, where they can also depart and terminate. We jointly optimize departure-specific service routes, timetables, vehicle compositions, unit schedules, and passenger-freight demand assignments, with unit reuse constrained by explicit docking and undocking times. These decisions are modeled on a space-time-state network and formulated as a stochastic mixed-integer program that minimizes unit deployment costs, passenger waiting costs, and penalties for unmet freight demand. Passenger demand uncertainty is addressed using linearized chance constraints. To solve the problem, we develop an exact Benders decomposition algorithm with valid inequalities and a warm-start strategy, together with a tailored decomposition-based heuristic for larger instances. Computational experiments on instances generated from representative transit corridors in Gothenburg demonstrate the effectiveness of the Benders algorithm for small- and medium-sized instances and the scalability of the heuristic for larger problems. Sensitivity analyses highlight the value of accounting for passenger demand uncertainty and the effects of temporal overlap between passenger and freight demand. Comparisons with benchmark transit systems further demonstrate the operational advantages of the proposed modular integrated system.

==> figures/11_different_system_s3.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[b]{0.9\textwidth}
        \centering
        \makebox[\textwidth][c]{
        \resizebox{1.2\linewidth}{!}{
        \begin{tikzpicture}[xscale=0.06, yscale=0.3]
    
    % --- 定义颜色 ---
    \definecolor{arcblue}{RGB}{0,92,140}
    \definecolor{arcgreen}{RGB}{70,120,45}
    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    % ==========================================
    % 第一部分：基础图 (xshift = 0)
    % ==========================================
    \begin{scope}
        % 网格和轴 (这里保留原始坐标)
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,10.5);
     

    \foreach \x in {0,5,...,10} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 10) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }
    

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       3/0/21/5, 11/0/29/5, 19/0/37/5, 
       21/5/35/10, 30/5/44/10, 41/5/55/10,
       29/5/30/5
    } {
        \draw[semithick, arcblue] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       3/0/21/5,11/0/29/5,30/5/44/10,41/5/55/10
    } {
        \draw[dashed, semithick, arcblue] (\xOne,\yOne) to[bend left=6] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        3/0/21/5,11/0/29/5,30/5/44/10,41/5/55/10
    } {
        \draw[dashed, semithick, arcblue] (\xOne,\yOne) to[bend right=6] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        17/5/35/0, 27/5/45/0, 36/5/54/0,
        0/10/14/5, 9/10/23/5, 21/10/35/5,
        35/5/36/5
    } {
        \draw[semithick, arcgreen] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        36/5/54/0,0/10/14/5,21/10/35/5
    } {
        \draw[dashed, semithick, arcgreen] (\xOne,\yOne) to[bend left=6] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
         36/5/54/0
    } {
        \draw[dashed, semithick, arcgreen] (\xOne,\yOne) to[bend right=6] (\xTwo,\yTwo);
    }

     \foreach \x/\y in {
    3/0, 11/0, 19/0, 21/5
    }{
      \fill (\x,\y) circle (1pt);
      \node[above, font=\tiny, arcblue] at (\x,\y) {1};
    }
    
        \foreach \x/\y in {
    30/5, 41/5
    }{
      \fill (\x,\y) circle (1pt);
      \node[above, font=\tiny, arcblue] at (\x,\y) {2};
    }

    \foreach \x/\y in {
    17/5, 27/5, 0/10
    }{
      \fill (\x,\y) circle (1pt);
      \node[below, font=\tiny, arcgreen] at (\x,\y) {1};
    }
    
    \foreach \x/\y in {
    9/10
    }{
      \fill (\x,\y) circle (1pt);
      \node[below, font=\tiny, arcgreen] at (\x,\y) {2};
    }

    \foreach \x/\y in {
    36/5
    }{
      \fill (\x,\y) circle (1pt);
      \node[below, font=\tiny, arcgreen] at (\x,\y) {3};
    }

    \foreach \x/\y in {
    21/10
    }{
      \fill (\x,\y) circle (1pt);
      \node[below, font=\tiny, arcgreen] at (\x,\y) {4};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,10.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Mol.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  5) {Gbg C};
    \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Ostra};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Timetable};
    \end{scope}

    % ==========================================
    % 第二部分：Pax flow (平移 80 单位)
    % ==========================================
    \begin{scope}[xshift=75cm] % 这里的 80 是逻辑单位，乘以 xscale
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,10.5);
     

    \foreach \x in {0,5,...,10} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 10) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
        

    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       3/0/21/5, 11/0/29/5, 19/0/37/5, 21/5/35/10, 17/5/35/0, 27/5/45/0, 0/10/14/5, 
    } {
        \draw[line width=1.6pt, flow2] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       30/5/44/10, 41/5/55/10, 9/10/23/5, 21/10/35/5
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       36/5/54/0
    } {
        \draw[line width=1.6pt, flow5] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      9.2/flow1/0--10,
      8.3/flow2/10--20,
      7.4/flow3/20--30,
      6.5/flow4/30--40,
      5.6/flow5/40--50
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }

    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,10.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Mol.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  5) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Ostra};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Passenger Flow};
    \end{scope}

    % ==========================================
    % 第三部分：Freight flow (平移 160 单位)
    % ==========================================
    \begin{scope}[xshift=160cm]
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,10.5);
     

    \foreach \x in {0,5,...,10} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 10) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       0/10/14/5, 21/10/35/5
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        36/5/54/0
    } {
        \draw[line width=1.6pt, flow5] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       3/0/21/5, 11/0/29/5, 30/5/44/10, 41/5/55/10, 
    } {
        \draw[line width=1.6pt, flow6] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      9.2/flow1/0--10,
      8.3/flow2/10--20,
      7.4/flow3/20--30,
      6.5/flow4/30--40,
      5.6/flow5/40--50,
      4.7/flow6/50--60
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,10.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Mol.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  5) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Ostra};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Freight Flow};
    \end{scope}

    \end{tikzpicture}
        }
        }
        \caption{MIS} % 子图标题
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.9\textwidth}
        \centering
        \makebox[\textwidth][c]{
        \resizebox{1.2\linewidth}{!}{
        \begin{tikzpicture}[xscale=0.06, yscale=0.3]
    
    % --- 定义颜色 ---
    \definecolor{arcblue}{RGB}{0,92,140}
    \definecolor{arcgreen}{RGB}{70,120,45}
    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    % ==========================================
    % 第一部分：基础图 (xshift = 0)
    % ==========================================
    \begin{scope}
        % 网格和轴 (这里保留原始坐标)
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,10.5);
     

    \foreach \x in {0,5,...,10} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 10) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }
    

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       0/0/18/5, 10/0/28/5, 18/0/36/5, 26/0/44/5, 
       21/5/35/10, 29/5/43/10, 45/5/59/10
    } {
        \draw[semithick, arcblue] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

   
        \foreach \xOne/\yOne/\xTwo/\yTwo in {
         28/5/29/5, 44/5/45/5, 36/5/37/5
    } {
        \draw[semithick, arcblue] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

        \foreach \xOne/\yOne/\xTwo/\yTwo in {
     37/5/51/10
    } {
        \draw[dashed, semithick, arcblue] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       0/0/18/5, 10/0/28/5, 26/0/44/5, 
       21/5/35/10, 45/5/59/10
    } {
        \draw[dashed, semithick, arcblue] (\xOne,\yOne) to[bend left=6] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
   0/0/18/5, 45/5/59/10
    } {
        \draw[dashed, semithick, arcblue] (\xOne,\yOne) to[bend right=6] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        17/5/35/0, 27/5/45/0, 36/5/54/0, 
        0/10/14/5, 9/10/23/5, 21/10/35/5
    } {
        \draw[semithick, arcgreen] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
         36/5/35/5
    } {
        \draw[semithick, arcgreen] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        3/5/21/0, 38/10/53/5
    } {
        \draw[dashed, semithick, arcgreen] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        17/5/35/0, 36/5/54/0, 0/10/14/5, 21/10/35/5
    } {
        \draw[dashed, semithick, arcgreen] (\xOne,\yOne) to[bend left=6] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
         36/5/54/0, 21/10/35/5
    } {
        \draw[dashed, semithick, arcgreen] (\xOne,\yOne) to[bend right=6] (\xTwo,\yTwo);
    }

     \foreach \x/\y in {
    0/0, 18/0, 26/0, 21/5
    }{
      \fill (\x,\y) circle (1pt);
      \node[above, font=\tiny, arcblue] at (\x,\y) {1};
    }
    
        \foreach \x/\y in {
    10/0, 29/5, 45/5
    }{
      \fill (\x,\y) circle (1pt);
      \node[above, font=\tiny, arcblue] at (\x,\y) {2};
    }

    \foreach \x/\y in {
    17/5, 27/5, 0/10
    }{
      \fill (\x,\y) circle (1pt);
      \node[below, font=\tiny, arcgreen] at (\x,\y) {1};
    }
    
    \foreach \x/\y in {
    9/10, 21/10
    }{
      \fill (\x,\y) circle (1pt);
      \node[below, font=\tiny, arcgreen] at (\x,\y) {2};
    }

    \foreach \x/\y in {
    36/5
    }{
      \fill (\x,\y) circle (1pt);
      \node[below, font=\tiny, arcgreen] at (\x,\y) {3};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,10.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Mol.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  5) {Gbg C};
    \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Ostra};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Timetable};
    \end{scope}

    % ==========================================
    % 第二部分：Pax flow (平移 80 单位)
    % ==========================================
    \begin{scope}[xshift=75cm] % 这里的 80 是逻辑单位，乘以 xscale
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,10.5);
     

    \foreach \x in {0,5,...,10} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 10) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
        
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       26/0/44/5
    } {
        \draw[line width=1.6pt, flow1] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       0/0/18/5, 18/0/36/5, 21/5/35/10,
       17/5/35/0, 27/5/45/0, 0/10/14/5
    } {
        \draw[line width=1.6pt, flow2] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       10/0/28/5, 29/5/43/10, 45/5/59/10,
       9/10/23/5, 21/10/35/5
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       36/5/54/0
    } {
        \draw[line width=1.6pt, flow5] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      9.2/flow1/0--10,
      8.3/flow2/10--20,
      7.4/flow3/20--30,
      6.5/flow4/30--40,
      5.6/flow5/40--50
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }

    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,10.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Mol.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  5) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Ostra};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Passenger Flow};
    \end{scope}

    % ==========================================
    % 第三部分：Freight flow (平移 160 单位)
    % ==========================================
    \begin{scope}[xshift=160cm]
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,10.5);
     

    \foreach \x in {0,5,...,10} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 10) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        3/5/21/0, 17/5/35/0, 38/10/53/5
    } {
        \draw[line width=1.6pt, flow1] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
         0/10/14/5, 10/0/28/5, 26/0/44/5, 37/5/51/10, 21/5/35/10
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       21/10/35/5
    } {
        \draw[line width=1.6pt, flow4] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        36/5/54/0
    } {
        \draw[line width=1.6pt, flow5] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        0/0/18/5, 45/5/59/10
    } {
        \draw[line width=1.6pt, flow6] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      9.2/flow1/0--10,
      8.3/flow2/10--20,
      7.4/flow3/20--30,
      6.5/flow4/30--40,
      5.6/flow5/40--50,
      4.7/flow6/50--60
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,10.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Mol.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  5) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Ostra};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Freight Flow};
    \end{scope}

    \end{tikzpicture}
        }
        }
        \caption{MSS}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.9\textwidth}
        \centering
        \makebox[\textwidth][c]{
        \resizebox{1.2\linewidth}{!}{
        \begin{tikzpicture}[xscale=0.06, yscale=0.3]
    
    % --- 定义颜色 ---
    \definecolor{arcblue}{RGB}{0,92,140}
    \definecolor{arcgreen}{RGB}{70,120,45}
    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    % ==========================================
    % 第一部分：基础图 (xshift = 0)
    % ==========================================
    \begin{scope}
        % 网格和轴 (这里保留原始坐标)
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,10.5);
     

    \foreach \x in {0,5,...,10} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 10) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }
    

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
      7/0/25/5, 25/5/26/5, 26/5/40/10,
      22/0/40/5, 40/5/41/5, 41/5/55/10
    } {
        \draw[semithick, arcblue] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
      11/0/29/5, 29/5/30/5, 30/5/44/10
    } {
        \draw[dashed, semithick, arcblue] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        9/10/23/5, 23/5/24/5, 24/5/42/0,
        21/10/35/5, 35/5/36/5, 36/5/54/0
    } {
        \draw[semithick, arcgreen] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

       \foreach \xOne/\yOne/\xTwo/\yTwo in {
        15/10/29/5, 29/5/30/5, 30/5/48/0
    } {
        \draw[dashed, semithick, arcgreen] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

     \foreach \x/\y in {
    11/0
    }{
      \fill (\x,\y) circle (1pt);
      \node[above, font=\tiny, arcblue] at (\x,\y) {3};
    }

    \foreach \x/\y in {
    7/0, 22/0
    }{
      \fill (\x,\y) circle (1pt);
      \node[above, font=\tiny, arcblue] at (\x,\y) {5};
    }

    \foreach \x/\y in {
    15/10
    }{
      \fill (\x,\y) circle (1pt);
      \node[below, font=\tiny, arcgreen] at (\x,\y) {3};
    }

    \foreach \x/\y in {
    9/10, 21/10
    }{
      \fill (\x,\y) circle (1pt);
      \node[below, font=\tiny, arcgreen] at (\x,\y) {5};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,10.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Mol.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  5) {Gbg C};
    \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Ostra};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Timetable};
    \end{scope}
    
    % ==========================================
    % 第二部分：Pax flow (平移 80 单位)
    % ==========================================
    \begin{scope}[xshift=75cm] % 这里的 80 是逻辑单位，乘以 xscale
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,10.5);
     

    \foreach \x in {0,5,...,10} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 10) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
        

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       7/0/25/5, 22/0/40/5, 24/5/42/0, 21/10/35/5
    } {
        \draw[line width=1.6pt, flow2] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
      26/5/40/10, 41/5/55/10, 36/5/54/0, 9/10/23/5
    } {
        \draw[line width=1.6pt, flow5] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      9.2/flow1/0--15,
      8.3/flow2/15--30,
      7.4/flow3/30--45,
      6.5/flow4/45--60,
      5.6/flow5/60--75
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }

    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,10.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Mol.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  5) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Ostra};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Passenger Flow};
    \end{scope}

    % ==========================================
    % 第三部分：Freight flow (平移 160 单位)
    % ==========================================
    \begin{scope}[xshift=160cm]
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,10.5);
     

    \foreach \x in {0,5,...,10} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 10) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
     30/5/48/0
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
     15/10/29/5
    } {
        \draw[line width=1.6pt, flow4] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        11/0/29/5, 30/5/44/10
    } {
        \draw[line width=1.6pt, flow6] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      9.2/flow1/0--15,
      8.3/flow2/15--30,
      7.4/flow3/30--45,
      6.5/flow4/45--60,
      5.6/flow5/60--75,
      4.7/flow6/75--90
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,10.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Mol.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  5) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Ostra};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Freight Flow};
    \end{scope}

    \end{tikzpicture}
        }
        }
        \caption{FCTS}
    \end{subfigure}
    \caption{Comparative analysis of schemes and passenger/freight flow patterns in hub-based corridor.} 
    \label{fig:Comparative analysis of hub schemes}
\end{figure}

==> figures/12_different_system_s8.tex <==

\begin{figure}[H]
    \centering
    \begin{subfigure}[b]{0.9\textwidth}
        \centering
        \makebox[\textwidth][c]{
    \begin{tikzpicture}[xscale=0.06, yscale=0.3]
    
    % --- 定义颜色 ---
    \definecolor{arcblue}{RGB}{0,92,140}
    \definecolor{arcgreen}{RGB}{70,120,45}
    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    % ==========================================
    % 第一部分：基础图 (xshift = 0)
    % ==========================================
    \begin{scope}
        % 网格和轴 (这里保留原始坐标)
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,14.5);
     

    \foreach \x in {0,2,...,14} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 14) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        0/0/2/2, 16/0/18/2, 25/0/27/2, 33/0/35/2, 41/0/43/2, 3/2/7/4, 19/2/23/4, 28/2/32/4, 36/2/40/4, 44/2/48/4, 8/4/11/6, 18/4/21/6, 33/4/36/6, 41/4/44/6, 49/4/52/6, 12/6/14/8, 25/6/27/8, 37/6/39/8, 45/6/47/8, 53/6/55/8, 15/8/17/10, 28/8/30/10, 40/8/42/10, 48/8/50/10, 56/8/58/10, 18/10/21/12, 31/10/34/12, 43/10/46/12, 51/10/54/12, 22/12/25/14, 35/12/38/14, 47/12/50/14, 55/12/58/14, 
        2/2/3/2, 18/2/19/2,  27/2/28/2, 35/2/36/2, 43/2/44/2, 10/2/11/2,
        7/4/8/4, 32/4/33/4, 40/4/41/4, 48/4/49/4,
        11/6/12/6, 36/6/37/6, 44/6/45/6, 52/6/53/6,
        14/8/15/8, 27/8/28/8, 39/8/40/8, 47/8/48/8, 55/8/56/8,
        17/10/18/10, 30/10/31/10, 42/10/43/10, 50/10/51/10,
        21/12/22/12, 34/12/35/12, 46/12/47/12, 54/12/55/12
    } {
        \draw[semithick, arcblue] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        8/0/10/2,11/2/15/4,0/4/3/6,2/10/5/12,10/10/13/12,6/12/9/14,
    } {
        \draw[dashed, semithick, arcblue, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=0] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    0/0/2/2,  16/0/18/2, 41/0/43/2, 3/2/7/4,  44/2/48/4,  33/4/36/6, 49/4/52/6, 53/6/55/8, 15/8/17/10,   18/10/21/12,  22/12/25/14, 35/12/38/14, 8/4/11/6, 12/6/14/8, 
    } {
        \draw[dashed, semithick, arcblue, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=10] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo/\lab in {
    0/0/2/2/4, 16/0/18/2/1, 25/0/27/2/2, 33/0/35/2/1, 41/0/43/2/1, 3/2/7/4/4, 19/2/23/4/1, 28/2/32/4/4, 36/2/40/4/1, 44/2/48/4/1, 8/4/11/6/4, 18/4/21/6/3, 33/4/36/6/4, 41/4/44/6/1, 49/4/52/6/1, 12/6/14/8/4, 25/6/27/8/4, 37/6/39/8/5, 45/6/47/8/1, 53/6/55/8/1, 15/8/17/10/4, 28/8/30/10/4, 40/8/42/10/5, 48/8/50/10/1, 56/8/58/10/1, 18/10/21/12/2, 31/10/34/12/3, 43/10/46/12/4, 51/10/54/12/3, 22/12/25/14/1, 35/12/38/14/3, 47/12/50/14/3, 55/12/58/14/3, 
    }{
    \node[font=\fontsize{4}{4.5}\selectfont, above, arcblue] at (\xOne,\yOne) {\lab};
    }

    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    17/2/19/0, 35/2/37/0, 43/2/45/0, 52/2/54/0, 12/4/16/2, 20/4/24/2, 30/4/34/2, 38/4/42/2, 47/4/51/2, 8/6/11/4, 16/6/19/4, 26/6/29/4, 34/6/37/4, 43/6/46/4, 51/6/54/4, 5/8/7/6, 13/8/15/6, 23/8/25/6, 31/8/33/6, 40/8/42/6, 48/8/50/6, 2/10/4/8, 10/10/12/8, 20/10/22/8, 28/10/30/8, 37/10/39/8, 45/10/47/8, 6/12/9/10, 16/12/19/10, 24/12/27/10, 33/12/36/10, 45/12/48/10, 2/14/5/12, 15/14/18/12, 29/14/32/12, 41/14/44/12, 
    16/2/17/2, 34/2/35/2, 42/2/43/2, 51/2/52/2,
    11/4/12/4, 19/4/20/4, 29/4/30/4, 37/4/38/4, 46/4/47/4,
    7/6/8/6, 15/6/16/6, 25/6/26/6, 33/6/34/6, 42/6/43/6, 50/6/51/6,
    4/8/5/8, 12/8/13/8, 22/8/23/8, 30/8/31/8, 39/8/40/8, 47/8/48/8,
    9/10/10/10, 19/10/20/10, 27/10/28/10, 36/10/37/10,
    5/12/6/12, 32/12/33/12, 44/12/45/12, 52/12/53/12
    } {
        \draw[semithick, arcgreen] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    27/2/29/0,53/12/56/10,49/14/52/12,
    } {
        \draw[dashed, semithick, arcgreen, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=0] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    17/2/19/0,  43/2/45/0, 12/4/16/2, 30/4/34/2, 31/8/33/6, 10/10/12/8, 20/10/22/8, 28/10/30/8, 6/12/9/10, 24/12/27/10,  2/14/5/12, 15/14/18/12, 29/14/32/12,  23/8/25/6,26/6/29/4,
    } {
        \draw[dashed, semithick, arcgreen, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=10] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo/\lab in {
    17/2/19/0/1, 35/2/37/0/2, 43/2/45/0/2, 52/2/54/0/5, 12/4/16/2/1, 20/4/24/2/2, 30/4/34/2/2, 38/4/42/2/2, 47/4/51/2/5, 8/6/11/4/3, 16/6/19/4/2, 26/6/29/4/3, 34/6/37/4/2, 43/6/46/4/5, 51/6/54/4/1, 5/8/7/6/2, 13/8/15/6/3, 23/8/25/6/3, 31/8/33/6/3, 40/8/42/6/3, 48/8/50/6/1, 2/10/4/8/1, 10/10/12/8/3, 20/10/22/8/3, 28/10/30/8/2, 37/10/39/8/3, 45/10/47/8/1, 6/12/9/10/3, 16/12/19/10/2, 24/12/27/10/2, 33/12/36/10/2, 45/12/48/10/3, 2/14/5/12/3, 15/14/18/12/2, 29/14/32/12/1, 41/14/44/12/3, 
    }{
    \node[font=\fontsize{4}{4.5}\selectfont, below, arcgreen] at (\xOne,\yOne) {\lab};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,14.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Gbg C};
    \node[anchor=east, font=\scriptsize] at (-1.2,  2) {Kung.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  4) {Kors.};
    \node[anchor=east, font=\scriptsize] at (-1.2, 6) {Alm.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  8) {Varb.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Krok.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  12) {Lack.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  14) {Mol.};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Timetable};
    \end{scope}

    % ==========================================
    % 第二部分：Pax flow (平移 80 单位)
    % ==========================================
    \begin{scope}[xshift=75cm] % 这里的 80 是逻辑单位，乘以 xscale
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,14.5);
     

    \foreach \x in {0,2,...,14} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 14) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       48/8/50/10,22/12/25/14,17/2/19/0,12/4/16/2,2/14/5/12,0/0/2/2,45/6/47/8,19/2/23/4,33/12/36/10,41/4/44/6,29/14/32/12,51/6/54/4,48/8/50/6,24/12/27/10,56/8/58/10,16/6/19/4,16/0/18/2,33/0/35/2,41/0/43/2,36/2/40/4,44/2/48/4,49/4/52/6,53/6/55/8,2/10/4/8,45/10/47/8,45/12/48/10,41/14/44/12,
    } {
        \draw[line width=1.6pt, flow1] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       55/12/58/14,30/4/34/2,18/10/21/12,38/4/42/2,5/8/7/6,16/12/19/10,34/6/37/4,13/8/15/6,25/0/27/2,35/12/38/14,35/2/37/0,15/14/18/12,20/4/24/2,43/2/45/0,28/10/30/8,
    } {
        \draw[line width=1.6pt, flow2] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       18/4/21/6,8/6/11/4,26/6/29/4,40/8/42/6,10/10/12/8,20/10/22/8,31/10/34/12,15/8/17/10,8/4/11/6,47/12/50/14,31/8/33/6,33/4/36/6,3/2/7/4,23/8/25/6,6/12/9/10,37/10/39/8,51/10/54/12,
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       28/8/30/10,28/2/32/4,12/6/14/8,25/6/27/8,43/10/46/12,37/6/39/8,
    } {
        \draw[line width=1.6pt, flow4] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       43/6/46/4,47/4/51/2,40/8/42/10,52/2/54/0,
    } {
        \draw[line width=1.6pt, flow5] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      13.2/flow1/0--15,
      12.3/flow2/15--30,
      11.4/flow3/30--45,
      10.5/flow4/45--60,
      9.6/flow5/60--75
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }

    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,14.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  2) {Kung.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  4) {Kors.};
    % \node[anchor=east, font=\scriptsize] at (-1.2, 6) {Alm.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  8) {Varb.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Krok.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  12) {Lack.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  14) {Mol.};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Passenger Flow};
    \end{scope}

    % ==========================================
    % 第三部分：Freight flow (平移 160 单位)
    % ==========================================
    \begin{scope}[xshift=160cm]
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,14.5);
     

    \foreach \x in {0,2,...,14} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 14) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       41/0/43/2,44/2/48/4,49/4/52/6,53/6/55/8,53/12/56/10,49/14/52/12
    } {
        \draw[line width=1.6pt, flow1] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       22/12/25/14,2/10/5/12,6/12/9/14,15/8/17/10,18/10/21/12,8/0/10/2,11/2/15/4,8/4/11/6, 12/6/14/8,  23/8/25/6,26/6/29/4,30/4/34/2,
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       43/2/45/0,0/4/3/6,10/10/12/8,6/12/9/10,
    } {
        \draw[line width=1.6pt, flow4] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    35/12/38/14,33/4/36/6,31/8/33/6,28/10/30/8,24/12/27/10,16/0/18/2
    } {
        \draw[line width=1.6pt, flow5] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       0/0/2/2,3/2/7/4,17/2/19/0,27/2/29/0,12/4/16/2,10/10/13/12,2/14/5/12,15/14/18/12,29/14/32/12,20/10/22/8
    } {
        \draw[line width=1.6pt, flow6] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      13.2/flow1/0--5,
      12.3/flow2/5--10,
      11.4/flow3/10--15,
      10.5/flow4/15--20,
      9.6/flow5/20--25,
      8.7/flow6/25--30
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,14.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  2) {Kung.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  4) {Kors.};
    % \node[anchor=east, font=\scriptsize] at (-1.2, 6) {Alm.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  8) {Varb.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Krok.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  12) {Lack.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  14) {Mol.};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Freight Flow};
    \end{scope}

    \end{tikzpicture}
    }
        \caption{MIS} % 子图标题
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.9\textwidth}
        \centering
        \makebox[\textwidth][c]{
    \begin{tikzpicture}[xscale=0.06, yscale=0.3]
    
    % --- 定义颜色 ---
    \definecolor{arcblue}{RGB}{0,92,140}
    \definecolor{arcgreen}{RGB}{70,120,45}
    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    % ==========================================
    % 第一部分：基础图 (xshift = 0)
    % ==========================================
    \begin{scope}
        % 网格和轴 (这里保留原始坐标)
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,14.5);
     

    \foreach \x in {0,2,...,14} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 14) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        0/0/2/2, 13/0/15/2, 23/0/25/2, 31/0/33/2, 42/0/44/2, 51/0/53/2, 3/2/7/4, 16/2/20/4, 26/2/30/4, 34/2/38/4, 45/2/49/4, 54/2/58/4, 0/4/3/6, 8/4/11/6, 21/4/24/6, 31/4/34/6, 39/4/42/6, 50/4/53/6, 12/6/14/8, 25/6/27/8, 35/6/37/8, 43/6/45/8, 54/6/56/8, 15/8/17/10, 28/8/30/10, 38/8/40/10, 46/8/48/10, 18/10/21/12, 31/10/34/12, 41/10/44/12, 49/10/52/12, 21/12/24/14, 35/12/38/14, 45/12/48/14, 53/12/56/14,
        2/2/3/2, 15/2/16/2, 25/2/26/2, 33/2/34/2, 44/2/45/2, 53/2/54/2,
        7/4/8/4, 20/4/21/4, 30/4/31/4, 38/4/39/4, 49/4/50/4,
        11/6/12/6, 24/6/25/6, 34/6/35/6, 42/6/43/6, 53/6/54/6,
        14/8/15/8, 27/8/28/8, 37/8/38/8, 45/8/46/8, 
        17/10/18/10, 30/10/31/10, 40/10/41/10, 48/10/49/10,
        10/12/11/12, 34/12/35/12, 44/12/45/12, 52/12/53/12
    } {
        \draw[semithick, arcblue] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        2/8/4/10, 7/10/10/12, 11/12/14/14
    } {
        \draw[dashed, semithick, arcblue, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=0] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    0/0/2/2, 13/0/15/2, 23/0/25/2, 3/2/7/4, 16/2/20/4, 8/4/11/6, 50/4/53/6, 54/6/56/8,  15/8/17/10,  31/10/34/12,  35/12/38/14, 45/12/48/14, 12/6/14/8,
    } {
        \draw[dashed, semithick, arcblue, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=10] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo/\lab in {
    0/0/2/2/4, 13/0/15/2/2, 23/0/25/2/1, 31/0/33/2/2, 42/0/44/2/2, 51/0/53/2/1, 3/2/7/4/4, 16/2/20/4/2, 26/2/30/4/1, 34/2/38/4/2, 45/2/49/4/2, 54/2/58/4/1, 0/4/3/6/1, 8/4/11/6/4, 21/4/24/6/4, 31/4/34/6/1, 39/4/42/6/3, 50/4/53/6/2, 12/6/14/8/4, 25/6/27/8/5, 35/6/37/8/1, 43/6/45/8/3, 54/6/56/8/2, 15/8/17/10/4, 28/8/30/10/5, 38/8/40/10/2, 46/8/48/10/3, 18/10/21/12/3, 31/10/34/12/3, 41/10/44/12/2, 49/10/52/12/4, 21/12/24/14/1, 35/12/38/14/2, 45/12/48/14/2, 53/12/56/14/4, 
    }{
    \node[font=\fontsize{4}{4.5}\selectfont, above, arcblue] at (\xOne,\yOne) {\lab};
    }

    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    17/2/19/0, 25/2/27/0, 35/2/37/0, 43/2/45/0, 52/2/54/0, 12/4/16/2, 20/4/24/2, 30/4/34/2, 38/4/42/2, 47/4/51/2, 8/6/11/4, 16/6/19/4, 26/6/29/4, 34/6/37/4, 43/6/46/4, 5/8/7/6, 13/8/15/6, 23/8/25/6, 31/8/33/6, 40/8/42/6, 10/10/12/8, 20/10/22/8, 28/10/30/8, 37/10/39/8, 6/12/9/10, 16/12/19/10, 24/12/27/10, 33/12/36/10, 41/12/44/10, 2/14/5/12, 15/14/18/12, 29/14/32/12, 49/14/52/12, 
    16/2/17/2, 24/2/25/2, 34/2/35/2, 42/2/43/2, 51/2/52/2,
    11/4/12/4, 19/4/20/4, 29/4/30/4, 37/4/38/4, 46/4/47/4, 
    7/6/8/6, 15/6/16/6, 25/6/26/6, 33/6/34/6, 42/6/43/6,
    12/8/13/8, 22/8/23/8, 30/8/31/8, 39/8/40/8, 
    9/10/10/10, 19/10/20/10, 27/10/28/10, 36/10/37/10,
    5/12/6/12, 32/12/33/12
    } {
        \draw[semithick, arcgreen] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    0/6/3/4
    } {
        \draw[dashed, semithick, arcgreen, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=0] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
     17/2/19/0, 35/2/37/0, 43/2/45/0, 12/4/16/2, 30/4/34/2,  26/6/29/4, 40/8/42/6, 10/10/12/8, 28/10/30/8, 6/12/9/10, 24/12/27/10, 2/14/5/12, 15/14/18/12, 29/14/32/12, 23/8/25/6, 
    } {
        \draw[dashed, semithick, arcgreen, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=10] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo/\lab in {
    17/2/19/0/1, 25/2/27/0/2, 35/2/37/0/2, 43/2/45/0/2, 52/2/54/0/5, 12/4/16/2/1, 20/4/24/2/2, 30/4/34/2/2, 38/4/42/2/2, 47/4/51/2/5, 8/6/11/4/3, 16/6/19/4/2, 26/6/29/4/3, 34/6/37/4/2, 43/6/46/4/5, 5/8/7/6/2, 13/8/15/6/3, 23/8/25/6/3, 31/8/33/6/3, 40/8/42/6/4, 10/10/12/8/4, 20/10/22/8/3, 28/10/30/8/3, 37/10/39/8/4, 6/12/9/10/4, 16/12/19/10/2, 24/12/27/10/3, 33/12/36/10/2, 41/12/44/10/1, 2/14/5/12/4, 15/14/18/12/2, 29/14/32/12/1, 49/14/52/12/2, 
    }{
    \node[font=\fontsize{4}{4.5}\selectfont, below, arcgreen] at (\xOne,\yOne) {\lab};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,14.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Gbg C};
    \node[anchor=east, font=\scriptsize] at (-1.2,  2) {Kung.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  4) {Kors.};
    \node[anchor=east, font=\scriptsize] at (-1.2, 6) {Alm.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  8) {Varb.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Krok.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  12) {Lack.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  14) {Mol.};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Timetable};
    \end{scope}

    % ==========================================
    % 第二部分：Pax flow (平移 80 单位)
    % ==========================================
    \begin{scope}[xshift=75cm] % 这里的 80 是逻辑单位，乘以 xscale
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,14.5);
     

    \foreach \x in {0,2,...,14} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 14) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       17/2/19/0,12/4/16/2,23/0/25/2,21/12/24/14,2/14/5/12,13/0/15/2,16/2/20/4,0/0/2/2,26/2/30/4,35/6/37/8,33/12/36/10,29/14/32/12,24/12/27/10,25/2/27/0,16/6/19/4,31/0/33/2,42/0/44/2,51/0/53/2,45/2/49/4,54/2/58/4,0/4/3/6,50/4/53/6,54/6/56/8,41/12/44/10,49/14/52/12,31/4/34/6
    } {
        \draw[line width=1.6pt, flow1] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       38/4/42/2,38/8/40/10,5/8/7/6,16/12/19/10,41/10/44/12,45/12/48/14,30/4/34/2,34/6/37/4,35/12/38/14,13/8/15/6,35/2/37/0,15/14/18/12,34/2/38/4,20/4/24/2,43/2/45/0,28/10/30/8
    } {
        \draw[line width=1.6pt, flow2] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       31/10/34/12,26/6/29/4,20/10/22/8,8/6/11/4,15/8/17/10,46/8/48/10,8/4/11/6,43/6/45/8,31/8/33/6,3/2/7/4,6/12/9/10,39/4/42/6,23/8/25/6,37/10/39/8,18/10/21/12
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
      12/6/14/8,49/10/52/12,40/8/42/6,21/4/24/6,10/10/12/8,53/12/56/14
    } {
        \draw[line width=1.6pt, flow4] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
      28/8/30/10,25/6/27/8,47/4/51/2,43/6/46/4,52/2/54/0
    } {
        \draw[line width=1.6pt, flow5] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      13.2/flow1/0--15,
      12.3/flow2/15--30,
      11.4/flow3/30--45,
      10.5/flow4/45--60,
      9.6/flow5/60--75
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }

    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,14.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  2) {Kung.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  4) {Kors.};
    % \node[anchor=east, font=\scriptsize] at (-1.2, 6) {Alm.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  8) {Varb.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Krok.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  12) {Lack.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  14) {Mol.};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Passenger Flow};
    \end{scope}

    % ==========================================
    % 第三部分：Freight flow (平移 160 单位)
    % ==========================================
    \begin{scope}[xshift=160cm]
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,14.5);
     

    \foreach \x in {0,2,...,14} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 14) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       54/6/56/8,15/8/17/10,45/12/48/14,0/6/3/4,26/6/29/4,23/8/25/6, 
    } {
        \draw[line width=1.6pt, flow1] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       24/12/27/10
    } {
        \draw[line width=1.6pt, flow2] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       13/0/15/2,16/2/20/4,2/8/4/10,
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       43/2/45/0,8/4/11/6,30/4/34/2,12/6/14/8,
    } {
        \draw[line width=1.6pt, flow4] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    35/12/38/14,50/4/53/6,23/0/25/2,40/8/42/6
    } {
        \draw[line width=1.6pt, flow5] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       31/10/34/12,35/2/37/0,10/10/12/8,28/10/30/8,6/12/9/10,2/14/5/12,15/14/18/12,3/2/7/4,17/2/19/0,12/4/16/2,0/0/2/2,7/10/10/12,11/12/14/14,29/14/32/12
    } {
        \draw[line width=1.6pt, flow6] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      13.2/flow1/0--5,
      12.3/flow2/5--10,
      11.4/flow3/10--15,
      10.5/flow4/15--20,
      9.6/flow5/20--25,
      8.7/flow6/25--30
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,14.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  2) {Kung.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  4) {Kors.};
    % \node[anchor=east, font=\scriptsize] at (-1.2, 6) {Alm.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  8) {Varb.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Krok.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  12) {Lack.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  14) {Mol.};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Freight Flow};
    \end{scope}

    \end{tikzpicture}
    }
        \caption{MSS}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.9\textwidth}
        \centering
        \makebox[\textwidth][c]{
        \begin{tikzpicture}[xscale=0.06, yscale=0.3]
    
    % --- 定义颜色 ---
    \definecolor{arcblue}{RGB}{0,92,140}
    \definecolor{arcgreen}{RGB}{70,120,45}
    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    % ==========================================
    % 第一部分：基础图 (xshift = 0)
    % ==========================================
    \begin{scope}
        % 网格和轴 (这里保留原始坐标)
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,14.5);
     

    \foreach \x in {0,2,...,14} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 14) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
        0/0/2/2, 13/0/15/2, 30/0/32/2, 3/2/7/4, 16/2/20/4, 33/2/37/4, 8/4/11/6, 21/4/24/6, 38/4/41/6, 12/6/14/8, 25/6/27/8, 42/6/44/8, 15/8/17/10, 28/8/30/10, 45/8/47/10, 18/10/21/12, 31/10/34/12, 48/10/51/12, 22/12/25/14, 35/12/38/14, 52/12/55/14,
        2/2/3/2, 15/2/16/2, 32/2/33/2, 7/4/8/4, 20/4/21/4, 37/4/38/4,
        11/6/12/6, 24/6/25/6, 41/6/42/6, 14/8/15/8, 27/8/28/8, 44/8/45/8,
        17/10/18/10, 30/10/31/10, 47/10/48/10, 21/12/22/12, 34/12/35/12, 51/12/52/12,
        3/2/4/2, 33/2/34/2, 8/4/9/4, 38/4/39/4, 12/6/13/6, 42/6/43/6, 15/8/16/8, 45/8/46/8, 18/10/19/10, 48/10/49/10, 22/12/23/12, 52/12/53/12,
    } {
        \draw[semithick, arcblue] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
   1/0/3/2, 31/0/33/2, 4/2/8/4, 34/2/38/4, 9/4/12/6, 39/4/42/6, 13/6/15/8, 43/6/45/8, 16/8/18/10, 46/8/48/10, 19/10/22/12, 49/10/52/12, 23/12/26/14, 53/12/56/14, 
    } {
        \draw[dashed, semithick, arcblue, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=0] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo/\lab in {
    0/0/2/2/5, 13/0/15/2/5, 29.5/0/32/2/5
    }{
    \node[font=\fontsize{4}{4.5}\selectfont, above, arcblue] at (\xOne,\yOne) {\lab};
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo/\lab in {
    2.5/0/3/2/3, 32.5/0/33/2/3
    }{
    \node[font=\fontsize{4}{4.5}\selectfont, above, arcblue] at (\xOne,\yOne) {\lab};
    }

    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    23/2/25/0, 38/2/40/0, 52/2/54/0, 18/4/22/2, 33/4/37/2, 47/4/51/2, 14/6/17/4, 29/6/32/4, 43/6/46/4, 11/8/13/6, 26/8/28/6, 40/8/42/6, 8/10/10/8, 23/10/25/8, 37/10/39/8, 4/12/7/10, 19/12/22/10, 33/12/36/10, 0/14/3/12, 15/14/18/12, 29/14/32/12,
    22/2/23/2, 37/2/38/2, 51/2/52/2, 17/4/18/4, 32/4/33/4, 46/4/47/4, 13/6/14/6, 28/6/29/6, 42/6/43/6, 10/8/11/8, 25/8/26/8, 39/8/40/8, 7/10/8/10, 22/10/23/10, 36/10/37/10, 3/12/4/12, 18/12/19/12, 32/12/33/12,
    36/2/37/2, 31/4/32/4, 27/6/28/6, 24/8/25/8, 21/10/22/10, 17/12/18/12,
    } {
        \draw[semithick, arcgreen] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    37/2/39/0, 32/4/36/2, 28/6/31/4, 25/8/27/6,  22/10/24/8, 18/12/21/10, 14/14/17/12, 
    } {
        \draw[dashed, semithick, arcgreen, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=0] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    23.5/2/25.5/0, 18.5/4/22.5/2, 14.5/6/17.5/4, 11.5/8/13.5/6, 8.5/10/10.5/8, 4.5/12/7.5/10,  0.5/14/3.5/12,
    } {
        \draw[dashed, semithick, arcgreen, dash pattern=on 2.5pt off 1.2pt] (\xOne,\yOne) to[bend left=0] (\xTwo,\yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo/\lab in {
    0/14/3/12/5, 17/14/18/12/5, 29/14/32/12/5, 
    }{
    \node[font=\fontsize{4}{4.5}\selectfont, below, arcgreen] at (\xOne,\yOne) {\lab};
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo/\lab in {
    2/14/3/12/3, 14/14/17/12/3, 
    }{
    \node[font=\fontsize{4}{4.5}\selectfont, below, arcgreen] at (\xOne,\yOne) {\lab};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,14.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Gbg C};
    \node[anchor=east, font=\scriptsize] at (-1.2,  2) {Kung.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  4) {Kors.};
    \node[anchor=east, font=\scriptsize] at (-1.2, 6) {Alm.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  8) {Varb.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Krok.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  12) {Lack.};
    \node[anchor=east, font=\scriptsize] at (-1.2,  14) {Mol.};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Timetable};
    \end{scope}

    % ==========================================
    % 第二部分：Pax flow (平移 80 单位)
    % ==========================================
    \begin{scope}[xshift=75cm] % 这里的 80 是逻辑单位，乘以 xscale
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,14.5);
     

    \foreach \x in {0,2,...,14} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 14) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       22/12/25/14,13/0/15/2,16/2/20/4,0/14/3/12,23/2/25/0,0/0/2/2,30/0/32/2,33/12/36/10,29/14/32/12,
    } {
        \draw[line width=1.6pt, flow1] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
     15/14/18/12
    } {
        \draw[line width=1.6pt, flow2] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       15/8/17/10,14/6/17/4,35/12/38/14,8/4/11/6,38/2/40/0,3/2/7/4,4/12/7/10,18/4/22/2,38/4/41/6,33/2/37/4,18/10/21/12,37/10/39/8,19/12/22/10
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       31/10/34/12,52/12/55/14,11/8/13/6,23/10/25/8,21/4/24/6,40/8/42/6,8/10/10/8
    } {
        \draw[line width=1.6pt, flow4] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    33/4/37/2,43/6/46/4,12/6/14/8,25/6/27/8,42/6/44/8,28/8/30/10,45/8/47/10,26/8/28/6,47/4/51/2,29/6/32/4,48/10/51/12,52/2/54/0,
    } {
        \draw[line width=1.6pt, flow5] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      13.2/flow1/0--15,
      12.3/flow2/15--30,
      11.4/flow3/30--45,
      10.5/flow4/45--60,
      9.6/flow5/60--75
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }

    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,14.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  2) {Kung.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  4) {Kors.};
    % \node[anchor=east, font=\scriptsize] at (-1.2, 6) {Alm.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  8) {Varb.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Krok.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  12) {Lack.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  14) {Mol.};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Passenger Flow};
    \end{scope}

    % ==========================================
    % 第三部分：Freight flow (平移 160 单位)
    % ==========================================
    \begin{scope}[xshift=160cm]
        \draw[very thin,color=gray!10] (-1,-0.5) grid[xstep=1, ystep=5] (60,14.5);
     

    \foreach \x in {0,2,...,14} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (-0.5,\x) (60,\x) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, 0) (\x, 14) };
    }

    \foreach \x in {0,10,...,60} {
    \draw[line width=1.5pt, gray!20, opacity=0.5] plot coordinates { (\x, -0.5) (\x, 0) };
    }

    \definecolor{flow1}{RGB}{250,232,210}
    \definecolor{flow2}{RGB}{244,202,152}
    \definecolor{flow3}{RGB}{236,165,96}
    \definecolor{flow4}{RGB}{223,126,52}
    \definecolor{flow5}{RGB}{193,90,24}
    \definecolor{flow6}{RGB}{160,65,15}

    \foreach \xOne/\yOne/\xTwo/\yTwo in {
16/8/18/10,34/2/38/4,9/4/12/6,39/4/42/6,13/6/15/8,43/6/45/8,46/8/48/10,49/10/52/12,53/12/56/14,14/6/17/4,28/6/31/4,25/8/27/6,22/10/24/8,18/12/21/10,32/4/36/2,
    } {
        \draw[line width=1.6pt, flow1] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
       19/10/22/12,11/8/13/6,31/0/33/2,
    } {
        \draw[line width=1.6pt, flow2] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
1/0/3/2,4/2/8/4,8/10/10/8,4/12/7/10,0/14/3/12,37/2/39/0,
    } {
        \draw[line width=1.6pt, flow3] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }
    \foreach \xOne/\yOne/\xTwo/\yTwo in {
    23/12/26/14,14/14/17/12,23/2/25/0,18/4/22/2,
    } {
        \draw[line width=1.6pt, flow4] (\xOne, \yOne) -- (\xTwo, \yTwo);
    }

    \foreach \y/\c/\lab in {
      13.2/flow1/0--15,
      12.3/flow2/15--30,
      11.4/flow3/30--45,
      10.5/flow4/45--60,
      9.6/flow5/60--75,
      8.7/flow6/75--90
    }{
      \draw[line width=1.5pt, \c] (61,\y) -- (64,\y);
      \node[anchor=west, font=\scriptsize] at (64.5,\y) {\lab};
    }
    
    \draw[->, thin] (-1,-0.5) -- (62,-0.5) node[font=\scriptsize, above] {Time}; % X-axis
    \draw[->, thin] (-1,-0.5) -- (-1,14.8) node[font=\scriptsize, above] {Stations}; % Y-axis

    % \node[anchor=east, font=\scriptsize] at (-1.2, 0) {Gbg C};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  2) {Kung.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  4) {Kors.};
    % \node[anchor=east, font=\scriptsize] at (-1.2, 6) {Alm.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  8) {Varb.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  10) {Krok.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  12) {Lack.};
    % \node[anchor=east, font=\scriptsize] at (-1.2,  14) {Mol.};
    \foreach \x in {0,10,20,30,40,50,60}{
    \node[anchor=north, font=\scriptsize] at (\x,-0.45) {\x};
    }
    \node[below] at (30,-2) {Freight Flow};
    \end{scope}

    \end{tikzpicture}
    }
        \caption{FCTS}
    \end{subfigure}
    \caption{Comparative analysis of schemes and passenger/freight flow patterns in urban corridor.} 
    \label{fig:Comparative analysis of urban schemes}
\end{figure}
